Patient-specific virtual spine straightening and vertebra inpainting: An automatic framework for osteoplasty planning

Symptomatic spinal vertebral compression fractures (VCFs) often require osteoplasty treatment. A cement-like material is injected into the bone to stabilize the fracture, restore the vertebral body height and alleviate pain. Leakage is a common complication and may occur due to too much cement being injected. In this work, we propose an automated patient-specific framework that can allow physicians to calculate an upper bound of cement for the injection and estimate the optimal outcome of osteoplasty. The framework uses the patient CT scan and the fractured vertebra label to build a virtual healthy spine using a high-level approach. Firstly, the fractured spine is segmented with a three-step Convolution Neural Network (CNN) architecture. Next, a per-vertebra rigid registration to a healthy spine atlas restores its curvature. Finally, a GAN-based inpainting approach replaces the fractured vertebra with an estimation of its original shape. Based on this outcome, we then estimate the maximum amount of bone cement for injection. We evaluate our framework by comparing the virtual vertebrae volumes of ten patients to their healthy equivalent and report an average error of 3.88$\pm$7.63\%. The presented pipeline offers a first approach to a personalized automatic high-level framework for planning osteoplasty procedures.

==> workflow_short_new.tex <==
%\scalefont{0.5}

\begin{tikzpicture}[scale=1.0, transform shape]

\def \blocksize {25};

\draw[cyan!10, fill=cyan!10] (0.55,0.55) -- (7.7,0.55) -- (7.7,-4.75) -- (0.55,-4.75) -- cycle;

\node[text width=40, align=center](in1) at (-0.5,0) {\small{Fractured spine CT}};
\node[text width=40, align=center](in2) at (-0.5,-1.6) {\small{Fractured vertebra label}};
\node[draw,minimum height=\blocksize,text width=50, align=center](step_1) at (2,0) {\small{Spine segmentation}};
\node[draw,minimum height=\blocksize,text width=55, align=center](step_2) at (3.5,-1.4) {\small{Spine straightening}};
\node[draw,minimum height=\blocksize,text width=50, align=center](step_3) at (5,-2.8) {\small{Inpainting}};
\node[minimum height=\blocksize,text width=40, align=center](out_1) at (8.8,-2.8) {\small{Healthy CT}};
\node[draw,minimum height=\blocksize,text width=50, align=center](step_5) at (6.5,-4.2) {\small{Volume calculation}};
\node[minimum height=\blocksize,text width=40, align=center](out) at (8.8,-4.2) {\small{Maximum amount of cement}};

\draw[->](in1) -- (step_1);
\draw[->](in1.east) -|++ (0.45cm,-1.2cm) -- ($(step_2.west)+(0,0.2)$);
\draw[->](in2) -- ($(step_2.west)-(0,0.2)$);
% \draw[->](in2.east)  -|++ (0.3cm,1.4cm) -- ($(step_2.west)-(0,0.2)$);
\draw[->]($(step_1.east)$) -|  ($(step_2.north)$) node[near end, right, align=center]{\textit{\scriptsize{Fractured}}\\ \textit{\scriptsize{mask}}};
\draw[->](step_2) |- (step_3) node[near start, left, align=center]{\textit{\scriptsize{Straightened}}\\ \textit{\scriptsize{mask and CT}}};
\draw[->](step_1) -| (step_5);
\draw[->](step_3.south) |- (step_5) node[near start, left, align=center]{\textit{\scriptsize{Healthy}}\\ \textit{\scriptsize{mask }}};
\draw[->](step_5) -- (out);
\draw[->](step_3.east) |- (out_1);
\end{tikzpicture}
